Direct discovery of new light states at the FCCee

Light new states are ubiquitous in many models which address fundamental outstanding questions within the Standard Model (SM). The FCCee provides an excellent opportunity to probe these new particles with masses between $1$ and $100\,$GeV and their electroweak couplings. Here we discuss the theory motivations for axion-like particles and heavy neutral leptons and detail the potential of direct discovery at the FCCee. We highlight that our current understanding requires light new states to be embedded within a bigger theory framework and thus the complementarity of the precision frontier at the FCCee and the high energy frontier of the FCChh program.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

